Modular Symmetry with Weighton

We systematically develop the weighton mechanism for natural quark and charged lepton mass hierarchies in the framework of modular symmetry with a single modulus field $\tau$. The weighton $\phi$ is defined as a complete singlet with unit modular weight, leading to fermion mass suppression by powers of $\tilde{\phi}$, which is the vacuum expectation value of the field scaled by a flavour cut-off. Further mass and mixing angle suppression comes from powers of the small parameter, $q\equiv e^{i2\pi \tau}$. Assuming some fields transform as triplets under the finite modular symmetry, with general assignments for the other fields, we perform a complete analysis for the levels $N=3, 4, 5$, expressing fermion masses and mixings in terms of powers of the small parameters $\tilde{\phi}$ and $q$. We present two examples in detail, based on the modular group $T'$, close to the CP boundary of $\tau$, which can address both fermion mass and mixing hierarchies using a weighton field.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
\caption{\label{tab:A4p-patterns}
The order of magnitudes of fermion masses $m_{\psi_i}$ and rotation angles $\theta^{\psi}_{ij}$ as well as the permutation matrix $P_{\psi}$, where the three generations of matter fields  $\psi\equiv(\psi_1, \psi_2,\psi_3)^T$ and $\psi^c\equiv(\psi^c_1, \psi^c_2,\psi^c_3)^T$ are assigned to three-dimensional (possibly reducible) representations of the finite modular group $\Gamma_{3}^{\prime}\cong T^{\prime}$. For example, $\bm{r}_{\psi^{c}}=\bm{1}^{\prime\prime}\oplus\bm{1}^{\prime}\oplus\bm{1}$ means
$\bm{r}_{\psi_1^{c}}=\bm{1}^{\prime\prime}$, $\bm{r}_{\psi_2^{c}}=\bm{1}^{\prime}$,
$\bm{r}_{\psi_3^{c}}=\bm{1}$.} \\ \hline
$\bm{r}_{\psi}$ $\otimes$ $\bm{r}_{\psi^{c}}$ &power of $\tilde{\phi}$ &$P_{\psi}$
&$\left(m_{\psi_1}, m_{\psi_2}, m_{\psi_3} \right)$
&$(\theta^{\psi}_{12},\theta^{\psi}_{23},\theta^{\psi}_{13})
$\,\\ \hline
\endfirsthead

\multicolumn{5}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline
$\bm{r}_{\psi}$ $\otimes$ $\bm{r}_{\psi^{c}}$ &power of $\tilde{\phi}$ &$P_{\psi}$
&$(m_{\psi_1}, m_{\psi_2}, m_{\psi_3})$ &$(\theta^{\psi}_{12},\theta^{\psi}_{23},\theta^{\psi}_{13})$\,\\ \hline
\endhead

\hline
\multicolumn{5}{|r|}{{continues on next page}}\\  \hline
\endfoot

\hline\hline
\endlastfoot

$\bm{3}$ $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{132}$
&$(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}},|q|^{\frac{1}{3}},|q|^{\frac{1}{3}})$               \,\\ \hline
\multirow{6}{*}{$\bm{3}$ $\otimes$ $
(\bm{1}^{\prime\prime}
\oplus
\bm{1}^{\prime}
\oplus
\bm{1})$}
&$I\geq J\geq K$
&$P_{231}$
& $\left(\tilde{\phi}^{I},\tilde{\phi}^{J},
\tilde{\phi}^{K}\right)$
&  $(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-K)}+|q|^{\frac{2}{3}})$         \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}},|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-I)}+|q|^{\frac{2}{3}})
$         \,\\*
       &
$K\geq I\geq J$
&$P_{123}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}},|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)}+|q|^{\frac{2}{3}})$         \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-K)}+|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}})$         \,\\*
       &
$I\geq K\geq J$
&$P_{213}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)}+|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}})$         \,\\*
       &
$K\geq J\geq I$
&$P_{132}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-I)}+|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}})$         \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$ $
(\bm{1}^{\prime}
\oplus
\bm{1}
\oplus
\bm{1})$}
&$
I\geq J\geq K,
|q|^{\frac{1}{3}}\tilde{\phi}^{J}
\geq\tilde{\phi}^{I}
$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}},|q|^{\frac{1}{3}},|q|^{\frac{2}{3}})$         \,\\*
&
$
I\geq J\geq K,
\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}
$
&$P_{231}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$         \,\\*
       &
$J\geq K\geq I$
&$P_{213}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{3}})$ \,\\*
       &
$K\geq I\geq J$
&$P_{231}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$ \,\\*
       &
$J\geq I\geq K$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$I\geq K\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
      &
$I\geq K\geq J$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$               \,\\*
       &
$K\geq J\geq I$
&$P_{213}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{3}})$     \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$ $(\bm{1}^{\prime\prime}
\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{3}})$\,\\*
&
$I\geq J\geq K$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-K)}
+|q|^{\frac{2}{3}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$\,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$\,\\*
       &
$I\geq K\geq J$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{3}})$\,\\*
       &
$I\geq K\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-J)}
+|q|^{\frac{2}{3}})$               \,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\ \hline

\multirow{8}{*}
{$
\bm{3}$ $\otimes$ $(\bm{1}^{\prime}
\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})
$}

&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{3}})$\,\\*
       &
$K\geq I\geq J$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{3}})$\,\\*
       &
$K\geq I\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K} $
&$P_{123}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}}
+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)})$\,\\*
       &
$J\geq I\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$I\geq K\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$               \,\\*
       &
$K\geq J\geq I$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq \tilde{\phi}^{K}$
&$P_{123}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}}
+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-I)})$              \,\\*
       &
$K\geq J\geq I$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}},
|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$       \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$ $(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{3}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$ \,\\*
       &
$K\geq I\geq J$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$K\geq I\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K} $
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{3}})$\,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$K\geq J\geq I$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$            \,\\*
       &
$K\geq J\geq I$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq \tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$               \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$ $(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$I\geq J\geq K$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{3}})$\,\\*
       &
$K\geq I\geq J$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$I\geq K\geq J$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*

       &
$I\geq K\geq J$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{132}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{3}})$ \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$ $(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{3}})$  \,\\*
       &
$K\geq I\geq J$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{3}})$\,\\*
       &
$K\geq I\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K} $
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{3}})$            \,\\*
       &
$K\geq J\geq I$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{3}})$                \,\\*
       &
$K\geq J\geq I$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq \tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$       \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$               \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$               \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}^{\prime\prime}\oplus{\bm{1}}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{231}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$                 \,\\*
    &
 $K\geq I=J$
&$P_{231}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$                  \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{3}})$                  \,\\*
    &
 $K\geq I=J$
&$P_{231}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$ $(\widehat{\bm{2}}
\oplus{\bm{1}}^{\prime\prime})$}
& $I=J\geq K$
&$P_{312}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)})$                \,\\*
    &
 $K\geq I=J$
&$P_{231}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)})$           \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}^{\prime}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{321}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{3}})$                 \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(K-J)})$                  \,\\ \hline

\multirow{2}{*}{$\bm{3}$ $\otimes$ $(\widehat{\bm{2}}^{\prime}
\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$                  \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$              \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$ $(\widehat{\bm{2}}^{\prime}
\oplus{\bm{1}}^{\prime\prime})$}
& $I=J\geq K$
&$P_{132}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{3}})$                \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$     \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}^{\prime\prime}
\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{321}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{3}})$                 \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$    \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}^{\prime\prime}
\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{123}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}}+|q|^{\frac{1}{3}}\tilde{\phi}^{2(J-K)})$                  \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$      \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime})$}
& $I=J\geq K$
&$P_{312}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{2}{3}})$                \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}})$     \,\\ \hline

\multirow{6}{*}{$(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{J},\tilde{\phi}^{K})$
&  $(|q|^{\frac{2}{3}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$         \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I})$         \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$         \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$         \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J})$         \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$      \,\\ \hline

\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{-\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$         \,\\*
&
$I\geq J\geq K$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{213}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$         \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I})$ \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$ \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J})$\,\\*
      &
$I\geq K\geq J$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$           \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
&
$I\geq J\geq K$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$I\geq K\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J})$               \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$\,\\ \hline

\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq I\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K} $
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$               \,\\*
       &
$K\geq J\geq I$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq \tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$    \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime}\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$ \,\\*
       &
$K\geq I\geq J$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq I\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K} $
&$P_{312}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$            \,\\*
       &
$K\geq J\geq I$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq \tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$        \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$
$\otimes$ $\bm{3}$}
&$I\geq J\geq K$,
~$\tilde{\phi}^{I}\geq ^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq J\geq K$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$,
~$\tilde{\phi}^{I}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$I\geq K\geq J$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{3}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$ \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime}\oplus{\bm{1}}^{\prime})$
$\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$  \,\\*
       &
$K\geq I\geq J$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{2}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq I\geq J$,
~$|q|^{\frac{1}{3}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K} $
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$            \,\\*
       &
$K\geq J\geq I$,
~$\tilde{\phi}^{K}\geq |q|^{\frac{1}{3}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$                \,\\*
       &
$K\geq J\geq I$,
~$ |q|^{\frac{1}{3}}\tilde{\phi}^{J}\geq \tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-I})$      \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$        \,\\ \hline
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$    \,\\ \hline
$(\bm{1}^{\prime\prime}\oplus{\bm{1}}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{2}{3}}\tilde{\phi}^{I},
|q|^{\frac{1}{3}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$     \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}})$
$\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                 \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{K-J})$       \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$
$\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                  \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$      \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}
\oplus{\bm{1}}^{\prime\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{123}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$                \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$    \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime}\oplus{\bm{1}})$
$\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$      \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$        \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                  \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,\tilde{\phi}^{K-J})$     \,\\ \hline

\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime}
\oplus{\bm{1}}^{\prime\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$    \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime\prime}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                 \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,\tilde{\phi}^{K-J})$         \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{123}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K})$                  \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{3}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$      \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime\prime}
\oplus{\bm{1}}^{\prime\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{2}{3}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{3}}
,|q|^{\frac{1}{3}}\tilde{\phi}^{K-J})$     \,\\ \hline
\end{longtable}
\end{center}

\setlength\LTleft{-0.38in}
\setlength\LTright{0pt}
\setlength\LTleft{-0.6in}
\setlength\LTright{-2pt}
\renewcommand{\arraystretch}{1.5}
\begin{center}
\footnotesize
\begin{longtable}{|c|c|c|c|c|}
\caption{\label{tab:S4p-patterns}
The order of magnitudes of fermion masses $m_{\psi_i}$ and rotation angles $\theta^{\psi}_{ij}$ as well as the permutation matrix $P_{\psi}$, where the three generations of matter fields  $\psi\equiv(\psi_1, \psi_2,\psi_3)^T$ and $\psi^c\equiv(\psi^c_1, \psi^c_2,\psi^c_3)^T$ are assigned to three-dimensional (possibly reducible) representations of the finite modular group $\Gamma_{4}^{\prime}\cong S^{\prime}_4$. Here we adopt the basis of Ref.~\cite{Ding:2023htn} for the representation matrices of $S^{\prime}_4$. }\,\\\hline
$\bm{r}_{\psi}$$\otimes$ $\bm{r}_{\psi^{c}}$ &power of $\tilde{\phi}$ &$P_{\psi}$
&$(m_{\psi_1}, m_{\psi_2}, m_{\psi_3})$ &$(\theta^{\psi}_{12},\theta^{\psi}_{23},\theta^{\psi}_{13})$\,\\ \hline
\endfirsthead

\multicolumn{5}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline
$\bm{r}_{\psi}$ $\otimes$ $\bm{r}_{\psi^{c}}$ &power of $\tilde{\phi}$ &$P_{\psi}$
& $(m_{\psi_1}, m_{\psi_2}, m_{\psi_3})$ & $(\theta^{\psi}_{12},\theta^{\psi}_{23},\theta^{\psi}_{13})$\, \\ \hline
\endhead

\hline
\multicolumn{5}{|r|}{{continues on next page}}\\  \hline
\endfoot

\hline
\endlastfoot
$\bm{3}^{\prime}$    $\otimes$ $\bm{3}^{\prime}$
& $I=J=K$
&$P_{213}$
&$(\tilde{\phi}^{J},\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{4}},|q|^{\frac{1}{2}})$                \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{2}},|q|^{\frac{3}{4}})$                \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
& $I=J=K$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}},|q|^{\frac{1}{4}},|q|^{\frac{1}{4}})$                    \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $\widehat{\bm{3}}$
& $I=J=K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}},|q|^{\frac{1}{4}},|q|^{\frac{1}{2}})$                  \,\\ \hline
$\bm{3}$    $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{132}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{2}},|q|^{\frac{1}{4}})$                 \,\\ \hline
$\bm{3}$    $\otimes$ $\widehat{\bm{3}}$
& $I=J=K$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{4}},|q|^{\frac{1}{2}})$     \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}},|q|^{\frac{1}{4}},|q|^{\frac{3}{4}})$    \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
& $I=J=K$
&$P_{132}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}},|q|^{\frac{1}{2}},|q|^{\frac{1}{4}})$                  \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $\widehat{\bm{3}}$
& $I=J=K$
&$P_{321}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$   &$(|q|^{\frac{1}{2}},|q|^{\frac{1}{4}},|q|^{\frac{1}{4}})$ \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $\widehat{\bm{3}}$
& $I=J=K$
&$P_{132}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}},|q|^{\frac{1}{2}},|q|^{\frac{1}{4}})$                \,\\ \hline

\multirow{3}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{2}\oplus{\bm{1}})$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$                  \,\\*
    &
 $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$                   \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{2}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{2}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$                    \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{2}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}})$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                 \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$   \,\\ \hline
\multirow{2}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$                  \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$    \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$ $(\bm{2}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$                   \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$    \,\\ \hline
\multirow{3}{*}{$\bm{3}$ $\otimes$
$(\bm{2}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$                   &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$ \,\\*
   &
 $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$         \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}})$}
& $I=J\geq K$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$                \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$   \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$      \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
\multirow{2}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{2}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                   \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$    \,\\ \hline

\multirow{2}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{2}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$                 \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$    \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$                 \,\\*
    &
 $I=J\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$          \,\\ \hline
\multirow{2}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{2}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$                \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$          \,\\ \hline
\multirow{2}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{2}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                  \,\\*
   &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}})$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$                  \,\\*
    &
 $I=J\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$         \,\\ \hline
\multirow{2}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{2}}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$                  \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$         \,\\ \hline
\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq K\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq I\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$                \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$        \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$
              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$
              \,\\*
       &
$J\geq K\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq I\geq J$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$I\geq K\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$       \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
   &
$I\geq J\geq K,
~ |q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq J\geq I$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$
              \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$K\geq J\geq I,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}}$)}
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$                \,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$     \,\\ \hline

\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$                \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$       \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
   &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq I\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$ \,\\*
       &
$K\geq J\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$       \,\\ \hline

\multirow{8}{*}{$\bm{3}$ $\otimes$ $(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$   \,\\*
       &
$J\geq I\geq K$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$  \,\\*
       &
$I\geq K\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K} $
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$       \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$ \,\\*
       &
$K\geq J\geq I$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$       \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$ \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$           \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$                \,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$       \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K} $
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq J\geq I,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$        \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$  \,\\*
       &
$K\geq I\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$ \,\\*
       &
$K\geq J\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$        \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$I\geq K\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline

\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq K\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\frac{1}{4}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$         \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4} }\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$K\geq I\geq J$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$I\geq K\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$        \,\\*
       &
$K\geq J\geq I $
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$         \,\\ \hline
$\bm{3}^{\prime}$   $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$  \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
$\bm{3}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
$\bm{3}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
  &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$       \,\\ \hline
\multirow{3}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}})$}
& $I=J\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
    &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$ \,\\ \hline
\multirow{3}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}})$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$             \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$                  \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$        \,\\ \hline
\multirow{2}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{231}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)})$                  \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)})$  \,\\ \hline
\multirow{3}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$                 \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$  \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{2}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{321}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$                   \,\\*
    &
 $K\geq I=J$
&$P_{132}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$      \,\\ \hline
\multirow{3}{*}{$\bm{3}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}})$}
& $I=J\geq K$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}+|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{3}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$                   \,\\*
   &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$        \,\\*
    &
 $K\geq I=J$
&$P_{132}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{3}{*}{$\bm{3}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$ \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$            \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$       \,\\ \hline

\multirow{3}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$                  \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$            \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{2}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}})$}
& $I=J\geq K$
&$P_{231}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)})$                   \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)})$   \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$                    \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$             \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}+|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
    &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                 \,\\*
    &
 $K\geq I=J$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$    \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}})$}
& $I=J\geq K$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}+|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$         \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{2}\oplus\widehat{\bm{1}})$}
& $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
    &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                 \,\\*
    &
 $K\geq I=J$
&$P_{132}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$   \,\\ \hline
\multirow{3}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$             \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
\multirow{2}{*}{$\widehat{\bm{3}}$    $\otimes$ $(\bm{2}\oplus\widehat{\bm{1}}^{\prime})$}
& $I=J\geq K$
&$P_{321}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$                  \,\\*
    &
 $K\geq I=J$
&$P_{132}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$    \,\\ \hline

\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4} }\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq I\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
       &
$K\geq I\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq I\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}$\,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$           \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J} $
&$P_{312}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$      \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
              &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq I\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$                \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$           \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq I\geq K,
~  |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$        \,\\*
     &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$     \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$ $(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$   \,\\ \hline
\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
&
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
              &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}
\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
\multirow{6}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{213}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{132}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)})$\,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)})$\,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\ \hline

\multirow{12}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}\oplus{\bm{1}}\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
                     &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq I\geq K,
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K,
\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$           \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$K\geq J\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$       \,\\ \hline
\multirow{10}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                \,\\*
                     &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$J\geq I\geq K,
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K,
\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$
              \,\\*
                     &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
\multirow{8}{*}{$\bm{3}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$  \,\\ \hline

\multirow{8}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq I\geq J$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$J\geq I\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}{\phi}^{2(J-I)}
,|q|^{\frac{1}{2}})$       \,\\ \hline
\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$           \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$          \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$     \,\\ \hline

\multirow{6}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{213}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq I\geq J$
&$P_{132}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{231}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)})$\,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{123}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)})$  \,\\ \hline
\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}
\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I} $
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline

\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{321}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}
+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$J\geq I\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{321}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(J-K)})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$   \,\\ \hline
\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$        \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I} $
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$     \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$                \,\\*
                     &
$J\geq K\geq I$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{2}})$         \,\\*
       &
$J\geq I\geq K$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$I\geq K\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{2}})$    \,\\ \hline
\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$        \,\\*
    &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$\,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}\oplus{\bm{1}}\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$             \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline
\multirow{8}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$         \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline

\multirow{12}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
                     &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{10}{*}{$\bm{3}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
 &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                 \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{10}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq I\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$         \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$    \,\\ \hline
\multirow{6}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{213}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
  &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq K\geq I$
&$P_{132}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$         \,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)})$             \,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)})$              \,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline

\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$            \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K} \geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)})$               \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$ \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$           \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$           \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq I\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,(|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)})
,|q|^{\frac{1}{4}})$            \,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{231}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{4}})$        \,\\*
       &
$K\geq J\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline

\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$          \,\\*
       &
$J\geq K\geq I,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$       \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$  \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$ \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$    \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq I\geq K$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$         \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline

\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$ \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{4}})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{4}})$ \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
     &
$K\geq J\geq I,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq
\tilde{\phi}^{K}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}\oplus{\bm{1}}\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$           \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$               \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$         \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$     \,\\ \hline

\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$           \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$           \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$    \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-I)}
,|q|^{\frac{1}{4}})$     \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$                \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$           \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$J\geq I\geq K$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~ \tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},
\tilde{\phi}^{I}$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$ \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$                \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$   \,\\ \hline
\multirow{6}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{132}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$
              \,\\*
       &
$J\geq K\geq I$
&$P_{321}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$K\geq I\geq J$
&$P_{213}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$                \,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$   \,\\*
       &
$I\geq K\geq J$
&$P_{123}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)})$\,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)})$   \,\\ \hline
\multirow{10}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$J\geq K\geq I$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq K\geq J$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$   \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-J)}
,|q|^{\frac{1}{4}})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$    \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{132}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$               \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}
,|q|^{\frac{1}{4}})$\,\\*
 &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$\,\\*
     &
$K\geq I\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{2(K-I)}
,|q|^{\frac{1}{4}})$              \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$ \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$  \,\\ \hline

\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}\oplus{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$ \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$     \,\\ \hline
\multirow{12}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$}
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$            \,\\*
                    &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$J\geq I\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$             \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-J)}
,|q|^{\frac{1}{2}})$\,\\*
       &
$K\geq J\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
\multirow{8}{*}{$\widehat{\bm{3}}$ $\otimes$
$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$}
&$I\geq J\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{2}})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$       \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}
,|q|^{\frac{3}{4}}+|q|^{\frac{1}{4}}\tilde{\phi}^{2(I-K)}
,|q|^{\frac{1}{2}})$       \,\\*
       &
$I\geq K\geq J$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$ \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\bm{1}\oplus\bm{1}\oplus\bm{1})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\bm{1}^{\prime}\oplus\bm{1}^{\prime}\oplus\bm{1}^{\prime})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$    \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$       \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}\oplus\bm{1}\oplus\bm{1})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$        \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}^{\prime}\oplus\bm{1}^{\prime}\oplus\bm{1}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$     \,\\ \hline
$\bm{3}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1})}$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
$\bm{3}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$     \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\bm{1}\oplus\bm{1}\oplus\bm{1})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\bm{1}^{\prime}\oplus\bm{1}^{\prime}\oplus\bm{1}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$     \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1})}$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$      \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\bm{1}\oplus\bm{1}\oplus\bm{1})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$       \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\bm{1}^{\prime}\oplus\bm{1}^{\prime}\oplus\bm{1}^{\prime})$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}})$        \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
&$I\geq J\geq K$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}
,|q|^{\frac{3}{4}})$       \,\\ \hline
$\bm{3}$    $\otimes$ $\bm{3}^{\prime}$
& $I=J=K$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{2}},|q|^{\frac{3}{4}}) $     \,\\ \hline
$\widehat{\bm{3}}^{\prime}$    $\otimes$ $\bm{3}^{\prime}$
& $I=J=K$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{4}},|q|^{\frac{1}{2}}) $     \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $\bm{3}^{\prime}$
& $I=J=K$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}},|q|^{\frac{1}{4}},|q|^{\frac{3}{4}}) $    \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}},|q|^{\frac{1}{4}},|q|^{\frac{1}{4}}) $     \,\\ \hline
$\bm{3}$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
& $I=J=K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}},|q|^{\frac{1}{4}},|q|^{\frac{1}{2}}) $     \,\\ \hline
$\widehat{\bm{3}}$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
& $I=J=K$
&$P_{231}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{J})$   &$(|q|^{\frac{1}{2}},|q|^{\frac{1}{4}},|q|^{\frac{1}{4}}) $  \,\\ \hline

\multirow{3}{*}{$(\bm{2}\oplus{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}) $                  \,\\*
    &
 $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                   \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}) $        \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus{\bm{1}}^{\prime})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}) $                    \,\\*
    &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J}) $     \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$                 \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J}) $     \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}
\oplus\widehat{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}^{\prime}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                  \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}) $      \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}) $                   \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J}) $     \,\\ \hline
\multirow{3}{*}{$(\bm{2}\oplus{\bm{1}}^{\prime})$ $\otimes$
$\bm{3}$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$                   &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}})$ \,\\*
   &
 $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $\,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
,|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}) $      \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}
\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                \,\\*
   &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}) $  \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}
\oplus\widehat{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$      \,\\*
   &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J})$       \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                   \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J}) $     \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus{\bm{1}}^{\prime})$    $\otimes$ $\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                 \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$    \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}
\oplus\widehat{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}})$                 \,\\*
    &
 $I=J\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$ \,\\*
   &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$       \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                \,\\*
   &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}) $       \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus{\bm{1}}^{\prime})$   $\otimes$ $\widehat{\bm{3}}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K}) $                  \,\\*
   &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J}) $    \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}
\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}$}
& $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}})$                  \,\\*
    &
 $I=J\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{J-K})$ \,\\*
   &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$        \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}
\oplus\widehat{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$                  \,\\*
   &
 $K\geq I=J$
&$P_{312}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,\tilde{\phi}^{K-J})$          \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$               \,\\*
       &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}) $             \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$              \,\\*
       &
$K\geq I\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$               \,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$                \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$         \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$
              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$
              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$               \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$        \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
   &
$I\geq J\geq K,
~ |q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$                \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$               \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$   \,\\ \hline

\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$
              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$            \,\\*
       &
$K\geq J\geq I,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$        \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$                \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,\tilde{\phi}^{K-I}) $               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$       \,\\ \hline

\multirow{12}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$               \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$                \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$            \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$
$\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
   &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$ \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$      \,\\ \hline

\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$   \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$  \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K} $
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$      \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$               \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
+|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$ \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$     \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$ \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$           \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$    \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$               \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$                \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$      \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$(\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$               \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$          \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K} $
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,\tilde{\phi}^{K-I})$            \,\\*
       &
$K\geq J\geq I,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$               \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$      \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$               \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$  \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$ \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$       \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
+|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$               \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$               \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$             \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\frac{1}{4}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$     \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K}) $              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4} }\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$            \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$            \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$            \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$        \,\\*
       &
$K\geq J\geq I $
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$       \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$   \,\\ \hline
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$    $\otimes$ $\bm{3}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$      \,\\ \hline
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$    $\otimes$ $\bm{3}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$   \,\\ \hline
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$    $\otimes$ $\bm{3}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$     \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$      \,\\ \hline
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$    $\otimes$ $\widehat{\bm{3}}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\widehat{\bm{3}}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$    $\otimes$ $\widehat{\bm{3}}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
& $(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$      \,\\ \hline
$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$    $\otimes$ $\widehat{\bm{3}}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
  &$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$      \,\\ \hline
$(\widehat{\bm{1}}^{\prime}\oplus\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime})$    $\otimes$ $\widehat{\bm{3}}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$       \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
    &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$              \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$ \,\\ \hline
\multirow{3}{*}{$(\bm{2}\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$             \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$                  \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}})$    \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}
\oplus{\bm{1}}^{\prime})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K$
&$P_{213}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$                  \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$     \,\\ \hline
\multirow{3}{*}{$(\bm{2}\oplus
\widehat{\bm{1}}^{\prime})$ $\otimes$
$\bm{3}^{\prime}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$                 \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$  \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}+|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}})$ $\otimes$
$\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$                   \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$      \,\\ \hline
\multirow{3}{*}{$(\bm{2}\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}+|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}})$     \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}
\oplus{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}$}
& $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-K})$                   \,\\*
   &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$        \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$    \,\\ \hline
\multirow{3}{*}{$(\bm{2}
\oplus\widehat{\bm{1}}^{\prime})$ $\otimes$
$\bm{3}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$ \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$            \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}})$      \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$                  \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$            \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}})$        \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K$
&$P_{213}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$                   \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$      \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K$
&$P_{213}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$                    \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}+|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}})$      \,\\ \hline
\multirow{3}{*}{$(\bm{2}\oplus
\widehat{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
& $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{213}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
    &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$                 \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$     \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$            \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}+|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}})$        \,\\ \hline
\multirow{3}{*}{$(\bm{2}\oplus\widehat{\bm{1}})$
$\otimes$ $\widehat{\bm{3}}$}
& $I=J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$                   &$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
    &
 $I=J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$                 \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$    \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}
\oplus{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}$}
& $I=J\geq K$
&$P_{123}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$             \,\\*
    &
 $K\geq I=J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
&$(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$               \,\\*
    &
 $K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{132}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}+|q|^{\frac{1}{2}}
,|q|^{\frac{1}{2}})$        \,\\ \hline
\multirow{2}{*}{$(\bm{2}\oplus
\widehat{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}$}
& $I=J\geq K$
&$P_{213}$
&$(\tilde{\phi}^{J},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$                  \,\\*
    &
 $K\geq I=J$
&$P_{321}$
&$(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$    \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4} }\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$               \,\\*
       &
$K\geq I\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$ \,\\*
       &
$K\geq I\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$ \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$       \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$             \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$               \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$               \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$           \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
+|q|\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$              \,\\*
                     &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J} $
&$P_{231}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$             \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$        \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
              &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$       \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$                \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$           \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$               &$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$J\geq I\geq K,
~  |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$        \,\\*
     &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$             \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
&
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
              &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{4}}{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
& $(|q|^{-\frac{1}{4}}{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}
\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$               &$({\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$     \,\\ \hline
\multirow{6}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{K},
\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$\,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$             \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$J\geq I\geq K,
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq I\geq K,
\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$           \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$            \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{10}{*}{$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
+\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$                \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$               \,\\*
       &
$J\geq I\geq K,
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq I\geq K,
\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$             \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$ $\otimes$
$\bm{3}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$
              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$             \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$            \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$       \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$   \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{-\frac{1}{4}}{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$             \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$({\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$            \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$       \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$               \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I})$            \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$          \,\\*
       &
$J\geq I\geq K,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$           \,\\*
       &
$J\geq I\geq K,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$          \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{K-I})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$      \,\\ \hline
\multirow{6}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$ \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$             \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}
\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
& $(\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I})$\,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq \tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I} $
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$            \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$          \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$        \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I} $
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$
$\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
 &$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$                \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$         \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$               \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$ $\otimes$
$\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$        \,\\*
    &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$ \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}
\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
&($\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K}$)
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$             \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$             \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$          \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$         \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$({\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$             \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
 &$({\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
 &$(|q|^{\frac{3}{4}}{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
 &$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
 &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
 &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$     \,\\ \hline
\multirow{10}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$ $\bm{3}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
 &$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
+\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
 &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
 &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$                 \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$            \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$             \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J})$
&$(|q|^{\frac{q}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$            \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$       \,\\ \hline
\multirow{10}{*}{$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
+\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$               \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$         \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$       \,\\ \hline
\multirow{6}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$             \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$         \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$            \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K} \geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$               \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$ \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$           \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$           \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-J})$ \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$            \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$            \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$            \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$        \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$    \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$          \,\\*
       &
$J\geq K\geq I,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$       \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$  \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$ \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$  \,\\ \hline
\multirow{8}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$         \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$   \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$ \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-K})$      \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus\widehat{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I})$             \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$            \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$               \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$ \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{K-I})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
     &
$K\geq J\geq I,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq
\tilde{\phi}^{K}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$ \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$           \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$     \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$         \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$            \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
& $(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}^{\prime}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$              \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$           \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$           \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$     \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$               \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$             \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$                \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$           \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$            \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq
|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K})$             \,\\*
       &
$I\geq K\geq J,
~ \tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$             \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$      \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq I\geq J,
~ \tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$ \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{-\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq
|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{2}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq K\geq J,
~ |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$\,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},
\tilde{\phi}^{I}$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-I})$ \,\\ \hline
\multirow{12}{*}{$(\bm{1}^{\prime}\oplus\widehat{\bm{1}}
\oplus\widehat{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$               \,\\*
                  &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
 &$(\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$                \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I})$
&$({\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I})$               \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$               \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$       \,\\ \hline
\multirow{6}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}})$ $\otimes$
$\widehat{\bm{3}}$}
&$I\geq J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$
              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$             \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J})$                \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{J-K})$   \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(\tilde{\phi}^{I},\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$    \,\\ \hline
\multirow{10}{*}{$(\bm{1}^{\prime}\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}+\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$             \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$             \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$             \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$              \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$({\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I})$               \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$({\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$\,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$              \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$     \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{123}$
& $(\tilde{\phi}^{I},
\tilde{\phi}^{J},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{I-K})$              \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$               \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$               \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$\,\\*                       &
$J\geq K\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$\,\\*
     &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$             \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{213}$
& $(\tilde{\phi}^{J},
\tilde{\phi}^{I},|q|^{\frac{1}{4}}\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$               \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{J}$
&$P_{231}$
& $(\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$ \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I-K}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{2}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{3}{4}}\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{2}}\tilde{\phi}^{K-I})$\,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}\oplus{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$ \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I})$            \,\\*
                     &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I,
~ \tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$               \,\\*
       &
$J\geq I\geq K,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$            \,\\*
       &
$J\geq I\geq K,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{J}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq J\geq I,
~ \tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$        \,\\ \hline
\multirow{12}{*}{$(\widehat{\bm{1}}\oplus\widehat{\bm{1}}
\oplus{\bm{1}})$ $\otimes$ $\widehat{\bm{3}}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
                     &
$J\geq K\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$            \,\\*
                    &
$J\geq K\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$             \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$              \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$\,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$               \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{4}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$          \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
|q|^{\frac{1}{2}}\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$     \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime}\oplus{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}$}
&$I\geq J\geq K,
~|q|^{\frac{1}{2}}\tilde{\phi}^{J}\geq\tilde{\phi}^{I}$
&$P_{123}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$             \,\\*
    &
$I\geq J\geq K,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I})$              \,\\*
       &
$K\geq I\geq J$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$             \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{J-K})$             \,\\*
       &
$I\geq K\geq J,
~|q|^{\frac{1}{2}}\tilde{\phi}^{K}\geq\tilde{\phi}^{I}$
&$P_{132}$
& $(\tilde{\phi}^{I},
|q|^{\frac{1}{2}}\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J})$              \,\\*
       &
$I\geq K\geq J,
~\tilde{\phi}^{I}\geq |q|^{\frac{1}{2}}\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{I},\tilde{\phi}^{J})$               &$(|q|^{\frac{3}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-J}
,\tilde{\phi}^{K-J})$\,\\*
       &
$K\geq J\geq I$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$      \,\\ \hline
\multirow{8}{*}{$(\widehat{\bm{1}}^{\prime}
\oplus\widehat{\bm{1}}^{\prime}
\oplus{\bm{1}}^{\prime})$ $\otimes$
$\widehat{\bm{3}}$}
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K})$              \,\\*
                     &
$J\geq K\geq I$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$               \,\\*
       &
$K\geq I\geq J,
~|q|^{\frac{1}{4}}\tilde{\phi}^{I}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{I},\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{I-J}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J})$              \,\\*
       &
$K\geq I\geq J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{I}$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$       \,\\*
       &
$J\geq I\geq K$
&$P_{213}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{I},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{J-K})$       \,\\*
       &
$I\geq K\geq J$
&$P_{132}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{I},
\tilde{\phi}^{K},\tilde{\phi}^{J})$               &$(|q|^{\frac{1}{4}}\tilde{\phi}^{I-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{I-J})$ \,\\*
       &
$K\geq J\geq I,
~|q|^{\frac{1}{4}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{1}{2}}\tilde{\phi}^{K},
|q|^{\frac{1}{4}}\tilde{\phi}^{J},\tilde{\phi}^{I})$
&$(|q|^{-\frac{1}{4}}\tilde{\phi}^{K-J}
,\tilde{\phi}^{J-I}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I})$              \,\\*
       &
$K\geq J\geq I,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{4}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{3}{4}}\tilde{\phi}^{J},
\tilde{\phi}^{K},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{4}}\tilde{\phi}^{K-I}
,\tilde{\phi}^{J-I})$
\,\\ \hline
\end{longtable}
\end{center}

\begin{center}
\footnotesize

\setlength\LTleft{0in}
\setlength\LTright{0pt}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{|c|c|c|c|c|}
\caption{\label{tab:A5p-patterns}
The order of magnitudes of fermion masses $m_{\psi_i}$ and rotation angles $\theta^{\psi}_{ij}$ as well as the permutation matrix $P_{\psi}$, where the three generations of matter fields  $\psi\equiv(\psi_1, \psi_2,\psi_3)^T$ and $\psi^c\equiv(\psi^c_1, \psi^c_2,\psi^c_3)^T$ are assigned to three-dimensional (possibly reducible) representations of the finite modular group $\Gamma_{5}^{\prime}\cong A^{\prime}_5$.  Here we adopt the basis of Ref.~\cite{Ding:2023htn} for the representation matrices of $A^{\prime}_5$. }\,\\ \hline
$\bm{r}_{\psi}$ $\otimes$ $\bm{r}_{\psi^{c}}$ & power of $\tilde{\phi}$ & $P_{\psi}$
& $(m_{\psi_1}, m_{\psi_2}, m_{\psi_3})$ & $(\theta^{\psi}_{12},\theta^{\psi}_{23},\theta^{\psi}_{13})$ \,\\ \hline
\endfirsthead

\multicolumn{5}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline
$\bm{r}_{\psi}$ $\otimes$ $\bm{r}_{\psi^{C}}$ & power of $\tilde{\phi}$ & $P_{\psi}$
&$(m_{\psi_1}, m_{\psi_2}, m_{\psi_3})$
&$(\theta^{\psi}_{12},\theta^{\psi}_{23},\theta^{\psi}_{13})
$ \,\\ \hline
\endhead

\hline
\multicolumn{5}{|r|}{{continues on next page}}\\  \hline
\endfoot

\hline
\endlastfoot
$\bm{3}$    $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{132}$
&$(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{5}},|q|^{\frac{2}{5}},|q|^{\frac{1}{5}})$                \,\\ \hline
$\bm{3}$    $\otimes$ $\bm{3}^{\prime}$
& $I=J=K$
&$P_{321}$
&$(|q|^{\frac{4}{5}}\tilde{\phi}^{I},
|q|^{\frac{1}{5}}\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{5}},|q|^{\frac{3}{5}},|q|^{\frac{1}{5}})$    \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $\bm{3}^{\prime}$
& $I=J=K$
&$P_{213}$
&$(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{5}},|q|^{\frac{2}{5}},|q|^{\frac{1}{5}})$    \,\\ \hline
$\bm{3}$    $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{I},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{5}},|q|^{\frac{1}{5}},|q|^{\frac{4}{5}})$     \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$
&$I\geq J\geq K$
&$P_{231}$
& $(|q|^{\frac{3}{5}}\tilde{\phi}^{I},
|q|^{\frac{2}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{5}},|q|^{\frac{2}{5}},|q|^{\frac{3}{5}})$     \,\\\hline

\multirow{4}{*}{$\bm{3}$   $\otimes$ $(\widehat{\bm{2}}\oplus{\bm{1}})$}
&$I=J\geq K$
&$P_{321}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{5}}
,|q|^{\frac{4}{5}}+|q|^{\frac{3}{5}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{5}})$              \,\\*
       &
$K\geq I=J,
~|q|^{\frac{3}{5}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{5}}\tilde{\phi}^{K},
|q|^{\frac{3}{5}}\tilde{\phi}^{J},|q|^{\frac{1}{5}}
\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}})$            \,\\*
       &
$K\geq I=J,
~|q|^{\frac{1}{5}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{3}{5}}\tilde{\phi}^{J}$
&$P_{312}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K},
|q|^{\frac{1}{5}}\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}})$              \,\\*
       &
$K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{5}}\tilde{\phi}^{J}$
&$P_{321}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{5}}
,|q|^{\frac{4}{5}}+|q|^{\frac{3}{5}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{5}})$      \,\\ \hline
\multirow{2}{*}{$\bm{3}$    $\otimes$ $(\widehat{\bm{2}}^{\prime}\oplus{\bm{1}})$}
&$I=J\geq K$
&$P_{321}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{5}}
,|q|^{\frac{4}{5}}+|q|^{\frac{1}{5}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{1}{5}})$
              \,\\*
       &
$K\geq I=J$
&$P_{132}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{5}}
,|q|^{\frac{2}{5}}
,|q|^{\frac{1}{5}})$    \,\\ \hline
\multirow{2}{*}{$\bm{3}^{\prime}$    $\otimes$ $(\widehat{\bm{2}}\oplus{\bm{1}})$}
&$I=J\geq K$
&$P_{321}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{4}{5}}
,|q|^{\frac{3}{5}}+|q|^{\frac{2}{5}}\tilde{\phi}^{2(J-K)}
,|q|^{\frac{2}{5}})$              \,\\*
       &
$K\geq I=J$
&$P_{132}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{5}}
,|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}})$     \,\\ \hline
\multirow{3}{*}{$\bm{3}^{\prime}$   $\otimes$ $(\widehat{\bm{2}}^{\prime}\oplus{\bm{1}})$}
&$I=J\geq K$
&$P_{231}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}}
,|q|^{\frac{3}{5}})$             \,\\*
       &
$K\geq I=J,
~|q|^{\frac{1}{5}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{213}$
& $(|q|^{\frac{3}{5}}\tilde{\phi}^{K},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{5}}
,|q|^{\frac{2}{5}}
,|q|^{\frac{1}{5}})$     \,\\*
       &
$K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{5}}\tilde{\phi}^{J}$
&$P_{231}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}}
,|q|^{\frac{3}{5}})$      \,\\ \hline
$\bm{3}^{\prime}$    $\otimes$ $\bm{3}$
& $I=J=K$
&$P_{312}$
&$(|q|^{\frac{4}{5}}\tilde{\phi}^{I},
|q|^{\frac{1}{5}}\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{5}},|q|^{\frac{2}{5}},|q|^{\frac{3}{5}})$     \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{I},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K},\tilde{\phi}^{I-K})$    \,\\ \hline
$(\bm{1}\oplus{\bm{1}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}^{\prime}$
&$I\geq J\geq K$
&$P_{123}$
& $(|q|^{\frac{3}{5}}\tilde{\phi}^{I},
|q|^{\frac{2}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(\tilde{\phi}^{I-J}
,\tilde{\phi}^{J-K},\tilde{\phi}^{I-K})$     \,\\ \hline
\multirow{4}{*}{$\widehat{(\bm{2}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}$}
&$I=J\geq K$
&$P_{321}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{5}}\tilde{\phi}^{J-K}) $              \,\\*
       &
$K\geq I=J,
~|q|^{\frac{3}{5}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{312}$
& $(|q|^{\frac{1}{5}}\tilde{\phi}^{K},
|q|^{\frac{3}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J})$
&$(\tilde{\phi}^{K-J}
,|q|^{\frac{1}{5}}
,\tilde{\phi}^{K-J})$            \,\\*
       &
$K\geq I=J,
~|q|^{\frac{1}{5}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}\geq |q|^{\frac{3}{5}}\tilde{\phi}^{J}$
&$P_{132}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K},
|q|^{\frac{1}{5}}\tilde{\phi}^{J})$
&$(|q|^{\frac{3}{5}}\tilde{\phi}^{J-K}
,\tilde{\phi}^{K-J}+|q|^{\frac{4}{5}}
,|q|^{\frac{1}{5}})$              \,\\*
       &
$K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{5}}\tilde{\phi}^{J}$
&$P_{123}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}}\tilde{\phi}^{J-K}
,|q|^{\frac{3}{5}}\tilde{\phi}^{J-K})$      \,\\ \hline
\multirow{2}{*}{$(\widehat{\bm{2}}^{\prime}\oplus{\bm{1}})$ $\otimes$ $\bm{3}$}
&$I=J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{3}{5}}
,|q|^{\frac{1}{5}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{5}}\tilde{\phi}^{J-K})$
              \,\\*
       &
$K\geq I=J$
&$P_{312}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{1}{5}}\tilde{\phi}^{K-J}
,|q|^{\frac{2}{5}}
,|q|^{\frac{1}{5}}\tilde{\phi}^{K-J})$     \,\\ \hline

\multirow{2}{*}{$(\widehat{\bm{2}}\oplus{\bm{1}})$    $\otimes$ $\bm{3}^{\prime}$}
&$I=J\geq K$
&$P_{123}$
& $(\tilde{\phi}^{J},\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}}\tilde{\phi}^{J-K}
,|q|^{\frac{2}{5}}\tilde{\phi}^{J-K})$              \,\\*
       &
$K\geq I=J$
&$P_{312}$
& $(\tilde{\phi}^{K},\tilde{\phi}^{J},\tilde{\phi}^{J})$
&$(|q|^{\frac{2}{5}}\tilde{\phi}^{K-J}
,|q|^{\frac{1}{5}}
,|q|^{\frac{2}{5}}\tilde{\phi}^{K-J})$     \,\\ \hline
\multirow{3}{*}{$(\widehat{\bm{2}}^{\prime}\oplus{\bm{1}})$    $\otimes$ $\bm{3}^{\prime}$}
&$I=J\geq K$
&$P_{213}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{5}},|q|^{\frac{3}{5}}\tilde{\phi}^{J-K},|q|^{\frac{1}{5}}\tilde{\phi}^{J-K})$             \,\\*
       &
$K\geq I=J,
~|q|^{\frac{1}{5}}\tilde{\phi}^{J}\geq\tilde{\phi}^{K}$
&$P_{321}$
& $(|q|^{\frac{3}{5}}\tilde{\phi}^{K},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},|q|^{\frac{1}{5}}\tilde{\phi}^{J})$
&$(|q|^{-\frac{1}{5}}\tilde{\phi}^{K-J}
,|q|^{\frac{2}{5}}
,|q|^{\frac{1}{5}}\tilde{\phi}^{K-J})$     \,\\*
       &
$K\geq I=J,
~\tilde{\phi}^{K}\geq |q|^{\frac{1}{5}}\tilde{\phi}^{J}$
&$P_{213}$
& $(|q|^{\frac{4}{5}}\tilde{\phi}^{J},
|q|^{\frac{1}{5}}\tilde{\phi}^{J},\tilde{\phi}^{K})$
&$(|q|^{\frac{2}{5}}
,|q|^{\frac{3}{5}}\tilde{\phi}^{J-K}
,|q|^{\frac{1}{5}}\tilde{\phi}^{J-K})$       \,\\ \hline
\end{longtable}
\end{center}

\begin{table}[htb!]
\centering
\begin{tabular}{|c|c|c|c|c|c|}\hline\hline
Modular group
&$\bm{r}_{\nu}$
&power of $\tilde{\phi}$
&$P_{\nu}$
&$(m_{\nu_1}, m_{\nu_2}, m_{\nu_3})$
&$(\theta^{\nu}_{12}, \theta^{\nu}_{23},\theta^{\nu}_{13})$\,\\ \hline

$T'$  & $\bm{3}$ & $I=J=K$ &$O_{23}$
&$(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{3}},|q|^{\frac{1}{3}},|q|^{\frac{1}{3}})$     \,\\ \hline
$S_{4}^{\prime}$   &$\bm{3}^{(\prime)}$
& $I=J=K$
&$O_{23}$ & $(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{2}},|q|^{\frac{1}{4}})$  \,\\ \hline
$S_{4}^{\prime}$   &$\widehat{\bm{3}}^{(\prime)}$
& $I=J=K$
&$P_{123}$
&$(|q|^{\frac{1}{2}}\tilde{\phi}^{I},
\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{4}},|q|^{\frac{1}{2}},|q|^{\frac{3}{4}})$ \,\\ \hline
$A_{5}^{\prime}$   &$\bm{3}$
& $I=J=K$
&$O_{23}$
&$(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{1}{5}},|q|^{\frac{2}{5}},|q|^{\frac{1}{5}})$     \,\\ \hline
$A_{5}^{\prime}$   &$\bm{3}^{\prime}$
& $I=J=K$
&$O_{23}$
&$(\tilde{\phi}^{I},\tilde{\phi}^{I},\tilde{\phi}^{I})$
&$(|q|^{\frac{2}{5}},|q|^{\frac{1}{5}},|q|^{\frac{2}{5}})$ \,\\  \hline\hline
\end{tabular}
